Labelled tree graphs, Feynman diagrams and disk integrals

In this note, we introduce and study a new class of "half integrands" in Cachazo-He-Yuan (CHY) formula, which naturally generalize the so-called Parke-Taylor factors; these are dubbed Cayley functions as each of them corresponds to a labelled tree graph. The CHY formula with a Cayley function squared gives a sum of Feynman diagrams, and we represent it by a combinatoric polytope whose vertices correspond to Feynman diagrams. We provide a simple graphic rule to derive the polytope from a labelled tree graph, and classify such polytopes ranging from the associahedron to the permutohedron. Furthermore, we study the linear space of such half integrands and find (1) a nice formula reducing any Cayley function to a sum of Parke-Taylor factors in the Kleiss-Kuijf basis (2) a set of Cayley functions as a new basis of the space; each element has the remarkable property that its CHY formula with a given Parke-Taylor factor gives either a single Feynman diagram or zero. We also briefly discuss applications of Cayley functions and the new basis in certain disk integrals of superstring theory.

==> (inline-0) <==
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,above of = 2] (3)  {};
     \node[ neuron,right of = 2] (4)  {};
    \node[ neuron,right of = 4] (8)  {};
     \node[ neuron,right of = 8] (9)  {};
    \node[ neuron,above of = 4] (5)  {};
    \node[ neuron,above of = 5] (6)  {};
     \node[ neuron,right of = 5] (7)  {};
      \node at ($(9)+2*(9)-2*(8)$)  {~};
         \node at ($(1)-2*(9)+2*(8)$)  {~};
%     \node at (.5,2.75) {$s_I \rightarrow 0$};
%     \node at (.5,2.3) {$s_{\bar I} \rightarrow 0$};

    \draw (1)--(2)--(3);
    \draw (6)--(4)--(9);
     \draw (5)--(7);
\draw[dashed] (2)node[below=0pt,green!50!red,xshift=-.05cm]{$i$}--(4)
node[below=0pt,green!50!red]{${\bar i}$};

\draw[blue,dashed] (0.5,0.5) ellipse (.8 and 1.2);
\node[blue] at (.5,1.1) {$I$};

\draw[blue,dashed] (3,1) ellipse (1.6 and 2.1);
\node[blue] at (3.4,2.1) {${\bar I}$};

\node at (.5,-.4) {$C^1$};
\node at (3,-.4) {$C^2$};

\end{tikzpicture}
} \subfloat[\label{factozation2}]{
\begin{tikzpicture}[shorten >=0pt,draw=black,scale=.7,
        node distance = \layersep,
        neuron2/.style = {circle, minimum size=41pt, inner sep=0pt,  fill=black!20 } ]

  \node[neuron2] (1) {$I$};
    \node[neuron2] at (4,0) (2) {~~~~~~${\bar I}$~~~~~~};

     \coordinate (A) at (2,2);
      \coordinate [ above right of = A] (n) ;

\draw (1)--(A)--(2);
\draw (A)--(n)
node[below=0pt]{$n$};

\end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,above of = 2] (3)  {};
     \node[ neuron,right of = 2] (4)  {};
    \node[ neuron,right of = 4] (8)  {};
     \node[ neuron,right of = 8] (9)  {};
    \node[ neuron,above of = 4] (5)  {};
    \node[ neuron,above of = 5] (6)  {};
     \node[ neuron,right of = 5] (7)  {};

    \draw (1)--(2)--(3);
    \draw (6)--(4)--(9);
     \draw (5)--(7);
\draw (2)--(4);

\end{tikzpicture}}
=
\cdots+
\raisebox{-.5cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,above of = 2] (3)  {};
     \node[ neuron,right of = 2] (4)  {};
    \node[ neuron,right of = 4] (8)  {};
     \node[ neuron,right of = 8] (9)  {};
    \node[ neuron,above of = 4] (5)  {};
    \node[ neuron,above of = 5] (6)  {};
     \node[ neuron,right of = 5] (7)  {};

    \draw (1)--(2)--(3);
    \draw (6)--(4)--(9);
     \draw (5)--(7);
\draw[dashed] (2)--(4);

\end{tikzpicture}}
+
\raisebox{-.5cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,above of = 2] (3)  {};
     \node[ neuron,right of = 2] (4)  {};
    \node[ neuron,right of = 4] (8)  {};
     \node[ neuron,right of = 8] (9)  {};
    \node[ neuron,above of = 4] (5)  {};
    \node[ neuron,above of = 5] (6)  {};
     \node[ neuron,right of = 5] (7)  {};

    \draw (1)--(2)--(3);
    \draw[dashed] (5)--(4);
     \draw (6)--(5)--(7);
\draw (2)--(9);

\end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,scale=.3,
        node distance = \layersep,
        neuron2/.style = {circle, minimum size=18pt, inner sep=0pt,  fill=black!20 } ]

  \node[neuron2] (1) {$c^1$};
    \node[neuron2] at (4,0) (2) {$c^2$};

     \coordinate (A) at (2,2);
      \coordinate [ above right of = A] (n) ;

\draw (1)--(A)--(2);
\draw (A)--(n)
node[below=0pt]{$n$};

\end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (3)  {};
            \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[below=4pt]{$3$};
    \end{tikzpicture}}
 )
 =
 \Big\{
  \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$1$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
           child {node[neuron3] {}node[below=0pt]{$3$}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    \Big\}\,.
 \ea

  According to
  \def \layersep {.7cm}
 \ba\label{5ptafaf}
 \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (3)  {};
      \node[ neuron,right of = 3] (4)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[below=4pt]{$3$}--(4)node[below=4pt]{$4$};
    \end{tikzpicture}}
    =
    \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (3)  {};
      \node[ neuron,right of = 3] (4)  {};
        \draw[dashed] (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$};

       \draw (2)   --(3)node[below=4pt]{$3$}--(4)node[below=4pt]{$4$};
    \end{tikzpicture}}
    +
    \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (3)  {};
      \node[ neuron,right of = 3] (4)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$};
           \draw[dashed] (2)  --(3)node[below=4pt]{$3$};
            \draw (3) --(4)node[below=4pt]{$4$};
    \end{tikzpicture}}
    +
    \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (3)  {};
      \node[ neuron,right of = 3] (4)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[below=4pt]{$3$};
       \draw[dashed] (3)   --(4)node[below=4pt]{$4$};
    \end{tikzpicture}}\,,
 \ea
 then
  \ba\label{example5pt}
 T(
 \!\!\!
 \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
     \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (3)  {};
      \node[ neuron,right of = 3] (4)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[below=4pt]{$3$}--(4)node[below=4pt]{$4$};
    \end{tikzpicture}}
\!\! )\!
 =\!
 \Big\{\!\!
   \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
 child {node[neuron3] {}node[below=0pt]{$1$}}
    child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$2$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$3$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$1$}}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}}
            ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
\!\!   \Big\}
    \bigsqcup
    \Big\{\!\!
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black },
          no edge from this parent/.style={
    every child/.append style={
      edge from parent/.style={draw=none}}} ]
     \node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
        child[white] {node[neuron3] {}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$3$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
   \!\!  \Big\}
    \bigsqcup
     \Big\{
       \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
    child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$1$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}}
            child {node[neuron3] {}node[below=0pt]{$4$}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
      child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
           \draw (1) node[below=4pt]{$2$} --(2)node[below=4pt]{$1$}
        --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$} ;
    \end{tikzpicture}}
    =
     \raisebox{-.55cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
           \draw[dashed] (1) node[below=4pt]{$2$} --(2)node[below=4pt]{$1$};
     \draw (2)   --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$} ;
    \end{tikzpicture}}
    +
     \raisebox{-.55cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
           \draw (1) node[below=4pt]{$2$} --(2)node[below=4pt]{$1$};
        \draw[dashed] (2)   --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$} ;
    \end{tikzpicture}}
    +
     \raisebox{-.55cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
           \draw (1) node[below=4pt]{$2$} --(2)node[below=4pt]{$1$}
        --(3)node[above=4pt]{$3$};
        \draw[dashed] (2)--(4) node[below=4pt]{$4$} ;
    \end{tikzpicture}}\,,
 \ea
then
 \ba\label{example5ptstar}
T(
\raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
           \draw (1) node[below=4pt]{$2$} --(2)node[below=4pt]{$1$}
        --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$} ;
    \end{tikzpicture}})
   & =&
    \Big\{
      \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
 child {node[neuron3] {}node[below=0pt]{$2$}}
    child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$3$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$4$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$2$}}
     child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$4$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$3$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}
      }
            ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    \Big\}
    \bigsqcup
        \Big\{
          \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
 child {node[neuron3] {}node[below=0pt]{$3$}}
    child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$2$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$4$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$3$}}
     child {node[neuron3] {}
      child {node[neuron3] {}node[below=0pt]{$4$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}
     }
            ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    \Big\}
    \nl&&
    \bigsqcup
         \Big\{
           \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
    child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
            child {node[neuron3] {}node[below=0pt]{$2$}}}
            child {node[neuron3] {}node[below=0pt]{$4$}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
      child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$}  --(5)node[below=4pt]{$5$};
    \end{tikzpicture}}
    \!\!=\!\!
     \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw[dashed] (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$};
      \draw (2)  --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$}  --(5)node[below=4pt]{$5$};
    \end{tikzpicture}}
 \!\!   +\!\!
     \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$};
    \draw[dashed] (2)     --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$}  --(5)node[below=4pt]{$5$};
    \end{tikzpicture}}
  \!\!  +\!\!
     \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[above=4pt]{$3$};
        \draw[dashed] (2)--(4) node[below=4pt]{$4$};
       \draw (4)    --(5)node[below=4pt]{$5$};
    \end{tikzpicture}}
  \!\!  +\!\!
     \raisebox{-.55cm}{
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$}  ;
       \draw[dashed] (4)    --(5)node[below=4pt]{$5$};
    \end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]

     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw (1) node[below=4pt]{$1$} --(2)node[below=4pt]{$2$}
        --(3)node[above=4pt]{$3$};
        \draw (2)--(4) node[below=4pt]{$4$}  --(5)node[below=4pt]{$5$};
    \end{tikzpicture}})
&=&
 \Big\{
   \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
      child {node[neuron3] {}node[below=0pt]{\color{blue}$1$}}
      child { node[neuron3] {}
 child {node[neuron3] {}node[below=0pt]{\color{blue}$3$}}
    child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{$2$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$4$}}
           child {node[neuron3] {}node[below=0pt]{$5$}}}}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
      child {node[neuron3] {}node[below=0pt]{\color{blue}$1$}}
      child { node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{\color{blue}$3$}}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}}}
            ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
 ,
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black },
          no edge from this parent/.style={
    every child/.append style={
      edge from parent/.style={draw=none}}} ]
     \node[neuron3] {}
      child {node[neuron3] {}node[below left=-7pt]{\color{blue}$1$}}
      child { node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{\color{blue}$3$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
        child[white] {node[neuron3] {}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$4$}}
           child {node[neuron3] {}node[below=0pt]{$5$}}}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
     ,
  \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
 \node[neuron3] {}
      child {node[neuron3] {}node[below=0pt]{\color{blue}$1$}}
      child { node[neuron3] {}
    child {node[neuron3] {}
     child {node[neuron3] {}node[below=0pt]{\color{blue}$3$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}}
            child {node[neuron3] {}node[below=0pt]{$5$}}}
           ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
 ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
    \node[neuron3] {}
      child {node[neuron3] {}node[below=0pt]{\color{blue}$1$}}
      child { node[neuron3][neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{\color{blue}$3$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    \Big\}
\bigsqcup
{\color{blue}\big(}{\color{blue}\text{{ 1}}}\leftrightarrow {\color{blue}\text{{ 3}}}{\color{blue}\big)}
\nl&&
\bigsqcup\Big\{
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black },
          no edge from this parent/.style={
    every child/.append style={
      edge from parent/.style={draw=none}}} ]
     \node[neuron3] {}
        child {node[neuron3] {}
         child {node[neuron3] {}node[below=0pt]{$1$}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
          }
        child[white] {node[neuron3] {}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$4$}}
           child {node[neuron3] {}node[below=0pt]{$5$}}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    ,
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black },
          no edge from this parent/.style={
    every child/.append style={
      edge from parent/.style={draw=none}}} ]
     \node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
        child[white] {node[neuron3] {}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$4$}}
           child {node[neuron3] {}node[below=0pt]{$5$}}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
    \Big\}
\nl&&
\bigsqcup
\Big\{
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child { node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}
      child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
\!\! \!\!\!\! ,\!\!\!\!\!\!
 \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child { node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$1$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
\!\! \!\!\!\! ,\!\!\!\!\!\!
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child { node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
 \!\! \!\!\!\! ,\!\!\!\!\!\!
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child { node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$1$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
  \!\! \!\!\!\! ,\!\!\!\!\!\!
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child { node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$1$}}}
      child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
   \!\! \!\!\!\! ,\!\!\!\!\!\!
    \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black } ]
     \node[neuron3] {}
     child { node[neuron3] {}
     child {node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$3$}}}
      child {node[neuron3] {}node[below=0pt]{$4$}}}
      child {node[neuron3] {}node[below=0pt]{$1$}}}
      child {node[neuron3] {}node[below=0pt]{$5$}}
      ;
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[shorten >=0pt,draw=black,scale=1.2,
        node distance = 1cm,
        neuront/.style = {circle, minimum size=3pt, inner sep=-2pt } ]
     \node[neuront] (4) at (0.03,-5.83) {

 \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w4)--(w2);
   \draw (w6) --(w4);}

     };
     \node[neuront] (1) at (1.62,-6.35) {

      \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w2)--(w4)--(w6)--(w2);
   }

     };
      \node[neuront] (7) at (3.76,-5.28) {

            \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w4)--(w2)--(w6);
    \draw (w2)--(w5);
    }

   };
     \node[neuront] (9) at (1.37,-4.49) {

      \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w5)--(w2)-- (w4);
    }

    };
        \node[neuront] (6) at (0.30,-5.02) {

              \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w5)--(w1)--(w4)-- (w2);
    }

    };
      \node[neuront] (3) at (0.03,-1.83) {

            \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w3)--(w1)--(w4)-- (w6);
    }

    };
      \node[neuront] (13) at (0.85,-2.08) {

            \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w3)--(w6)-- (w4);
    }

    };
      \node[neuront] (14) at (1.65,-3.67) {

            \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w2)--(w6)--(w3);
 \draw (w6) -- (w4);
    }

    };
      \node[neuront] (12) at (4.82,-2.09) {

                  \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w2)--(w6)--(w3)-- (w5);
    }

      };
        \node[neuront] (8) at (4.80,-3.40) {

                    \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w6)--(w2)--(w5) -- (w3);
    }

    };
        \node[neuront] (11) at (4.03,-.50) {

                    \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w3)--(w5);
 \draw (w3) -- (w6);
    }

    };
        \node[neuront] (2) at (2.46,-.05) {

                    \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w3)--(w5)-- (w1);
    }

    };
            \node[neuront] (5) at (0.30,-1.03) {

      \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w3)--(w1)--(w5);
 \draw (w1) -- (w4);
    }

    };
      \node[neuront] (10) at (2.46,-2.64) {

                          \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w5)--(w2);
 \draw (w3) -- (w5);
    }

    };
      \draw (1)--(4)--(3)--(13)--(14)--(1);
       \draw (1)--(7)--(8)--(12)--(14)--(1);
       \draw[dashed,blue] (1)--(4)--(6)--(9)--(7)--(1);
 \draw (14)--(12)--(11)--(13)--(14);
  \draw (3)--(5)--(2)--(11);
    \draw[dashed,blue] (9)--(10)--(2);
      \draw [dashed,blue] (10)--(8);
       \draw [dashed,blue] (5)--(6);

\node at ($(7)+(.4,-.3)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 2}}  --(b6)node[below=-2.5pt]{{\tiny 1}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 3}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 4}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 5}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 6}};
\end{tikzpicture}

};

\node at ($(4)+(-0.5,0)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 4}}  --(b6)node[below=-2.5pt]{{\tiny 3}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 5}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 6}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 1}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 2}};
\end{tikzpicture}

};

\node at ($(5)+(0,.3)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 1}}  --(b6)node[below=-2.5pt]{{\tiny 6}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 2}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 3}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 4}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 5}};
\end{tikzpicture}

};

\node at ($(11)+(0.55,.1)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 3}}  --(b6)node[below=-2.5pt]{{\tiny 2}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 4}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 5}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 6}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 1}};
\end{tikzpicture}

};

\node at ($(10)+(0.3,.3)$) {

\begin{tikzpicture}[node distance=.15cm,color=red!50!green]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 5}}  --(b6)node[below=-2.5pt]{{\tiny 4}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 6}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 1}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 2}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 3}};
\end{tikzpicture}

};

\node at ($(14)+(-0.4,.3)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 6}}  --(b6)node[below=-2.5pt]{{\tiny 5}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 1}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 2}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 3}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 4}};
\end{tikzpicture}

};

\node at ($(2)+(-0.,.3)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (b5) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (a4) ;
       \coordinate [  above right of = a4] (b6) ;
           \coordinate [  above left of = a4] (b3) ;
         \coordinate [ above of = a3] (b4) ;
   \draw (b1) node[below=-2.5pt]{{{\tiny  1}}} --(b5)node[below=-2.5pt]{{\tiny 6}};
      \draw (a1)  --(b2)node[left=-2.5pt]{{\tiny 2}};
         \draw (a2) --(a4)--(b3)node[above=-2.5pt]{{\tiny 3}};
           \draw (a4)--(b6)node[above=-2.5pt]{{\tiny 4}};
          \draw (a3) --(b4)node[right=-2.5pt]{{{\tiny  5}}};
\end{tikzpicture}

};

\node at ($(1)+(-0.,-.4)$) {

\begin{tikzpicture}[node distance=.15cm,color=red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (b5) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (a4) ;
       \coordinate [  above right of = a4] (b6) ;
           \coordinate [  above left of = a4] (b3) ;
         \coordinate [ above of = a3] (b4) ;
   \draw (b1) node[below=-2.5pt]{{{\tiny  2}}} --(b5)node[below=-2.5pt]{{\tiny 1}};
      \draw (a1)  --(b2)node[left=-2.5pt]{{\tiny 3}};
         \draw (a2) --(a4)--(b3)node[above=-2.5pt]{{\tiny 4}};
           \draw (a4)--(b6)node[above=-2.5pt]{{\tiny 5}};
          \draw (a3) --(b4)node[right=-2.5pt]{{{\tiny  6}}};
\end{tikzpicture}

};

\node at ($(12)+(0.5,-.)$) {

\begin{tikzpicture}[node distance=.15cm,red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ below of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 6}}  --(b6)node[below=-2.5pt]{{\tiny 4}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 1}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 2}};
          \draw (a3) --(b4)node[below=-2.5pt]{{\tiny 5}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 3}};
\end{tikzpicture}

};

\node at ($(3)+(-0.5,-.)$) {

\begin{tikzpicture}[node distance=.15cm,red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ below of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 1}}  --(b6)node[below=-2.5pt]{{\tiny 5}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 2}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 3}};
          \draw (a3) --(b4)node[below=-2.5pt]{{\tiny 6}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 4}};
\end{tikzpicture}

};

\node at ($(9)+(0.26,-.45)$) {

\begin{tikzpicture}[node distance=.15cm,red!50!green]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ above of = a2] (b3) ;
         \coordinate [ below of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 2}}  --(b6)node[below=-2.5pt]{{\tiny 6}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 3}};
         \draw (a2) --(b3)node[above=-2.5pt]{{\tiny 4}};
          \draw (a3) --(b4)node[below=-2.5pt]{{\tiny 1}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 5}};
\end{tikzpicture}

};

\node at ($(8)+(0.5,-.0)$) {

\begin{tikzpicture}[node distance=.15cm,red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ below of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 6}}  --(b6)node[below=-2.5pt]{{\tiny 4}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 1}};
         \draw (a2) --(b3)node[below=-2.5pt]{{\tiny 5}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 2}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 3}};
\end{tikzpicture}

};

\node at ($(13)+(0.2,.4)$) {

\begin{tikzpicture}[node distance=.15cm,red]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ below of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 1}}  --(b6)node[below=-2.5pt]{{\tiny 5}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 2}};
         \draw (a2) --(b3)node[below=-2.5pt]{{\tiny 6}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 3}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 4}};
\end{tikzpicture}

};

\node at ($(6)+(0.1,-.4)$) {

\begin{tikzpicture}[node distance=.15cm,red!50!green]
 \coordinate (b1);
 \coordinate [ right of = b1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (b6) ;
    \coordinate [ above of = a1] (b2) ;
      \coordinate [ below of = a2] (b3) ;
         \coordinate [ above of = a3] (b4) ;
    \coordinate [ above of = a4] (b5) ;

     \draw (b1) node[below=-2.5pt]{{\tiny 5}}  --(b6)node[below=-2.5pt]{{\tiny 3}};
      \draw (a1)  --(b2)node[above=-2.5pt]{{\tiny 6}};
         \draw (a2) --(b3)node[below=-2.5pt]{{\tiny 4}};
          \draw (a3) --(b4)node[above=-2.5pt]{{\tiny 1}};
          \draw (a4) --(b5)node[above=-2.5pt]{{\tiny 2}};
\end{tikzpicture}

};

 \draw[yellow,->] ($(2)+(8)-(10)$) .. controls  +(3,.3) ..($(2)+(8)-(10)+(7)-(6)$)

 node [below,black,-]{

 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=1,
        node distance = 1cm,
        neuront/.style = {circle, minimum size=3pt, inner sep=-2pt } ]
        \node[neuront] (f2) at (2.46,-.50) {

                    \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw[pink] (w1)--(w3);
 \draw (w3)  --(w5)-- (w1);
    }

    };

            \node[neuront] (f11) at (4.03,-.50) {

                    \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w1)--(w3)--(w5);
 \draw (w3) -- (w6);
    }

    };

          \node[neuront] (f12) at (4.82,-1.90) {

                  \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw (w2)--(w6)--(w3)-- (w5);
    }

      };

  \node[neuront] (f8) at (4.80,-3.40) {

                    \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw[blue] (w6)--(w2);
  \draw (w2) --(w5) -- (w3);
    }

    };

      \node[neuront] (f10) at (2.46,-3.40) {

        \tikz[scale=.1]{
  \draw[line width=.03cm]  (0,0) coordinate (w1) --++(120:2) coordinate (w2)
  --++(60:2) coordinate (w3)
  --++(0:2) coordinate (w4)
  --++(-60:2) coordinate (w5)
  --++(-120:2) coordinate (w6)
  --+(180:2) ;
  \draw[blue] (w1)--(w5);
   \draw[pink] (w5)--(w2);
 \draw (w3) -- (w5);
    }

    };
    \draw (f2)
    node [left=0pt]
    {
        \begin{tikzpicture}[scale=.2]
          \draw (0,0) node[above=-2.5pt]{{\tiny 3}}
          -- ++(0,-1) coordinate (a1)
          -- +(1,0) node[right=-2.5pt]{{\tiny 4}};
  \draw (a1)
          -- ++(0,-1) coordinate (a2)
          -- +(-1,0) coordinate (a5);
  \draw (a5)--+(135:1)  node[above left=-5pt]{{\tiny 2}} ;        \draw (a5)--+(-135:1)  node[below left=-5pt]{{\tiny 1}} ;

  \draw (a2)
          -- ++(0,0) coordinate (a3)
          ;
\draw (a3)
          -- ++(0,-1) coordinate (a4)
          -- +(1,0) node[right=-2.5pt]{{\tiny 5}};
    \draw (a4)
          --+ (0,-1) node[below=-2.5pt]{{\tiny 6}};
\end{tikzpicture}

    }

    --(f11)--(f12)--(f8)
    node [right=0pt]{

      \begin{tikzpicture}[scale=.2]
          \draw (0,0) node[above=-2.5pt]{{\tiny 3}}
          -- ++(0,-1) coordinate (a1)
          -- +(1,0) node[right=-2.5pt]{{\tiny 4}};
  \draw (a1)
          -- ++(0,-1) coordinate (a2)
          -- +(-1,0) node[left=-2.5pt]{{\tiny 2}};
  \draw (a2)
          -- ++(0,-1) coordinate (a3)
          -- +(1,0) node[right=-2.5pt]{{\tiny 5}};
\draw (a3)
          -- ++(0,-1) coordinate (a4)
          -- +(-1,0) node[left=-2.5pt]{{\tiny 1}};
    \draw (a4)
          --+ (0,-1) node[below=-2.5pt]{{\tiny 6}};
\end{tikzpicture}

    }

  --($.5*(f8)+.5*(f10)$)
  node [below=-6pt]{

    \begin{tikzpicture}[scale=.2]
          \draw (0,0) node[right=-2.5pt]{{\tiny 3}}
          -- ++(0,-1) coordinate (a1)
          -- +(1,0) node[right=-2.5pt]{{\tiny 4}};
  \draw (a1)
          -- ++(0,-1) coordinate (a2)
          -- +(-1,0) node[left=-2.5pt]{{\tiny 2}};
  \draw (a2)
          -- ++(0,-1) coordinate (a3);
  \draw[blue] (a3)
          -- +(1,0) node[right=-2.5pt]{{\tiny 5}};
\draw[blue] (a3)
          -- ++(0,-0) coordinate (a4)
          -- +(-1,0) node[left=-2.5pt]{{\tiny 1}};
    \draw[blue] (a4)
          --+ (0,-1) node[right=-2.5pt]{{\tiny 6}};
\end{tikzpicture}

  }

    --(f10)
    node [left=0pt]{

       \begin{tikzpicture}[scale=.2]
          \draw (0,0) node[above=-2.5pt]{{\tiny 3}}
          -- ++(0,-1) coordinate (a1)
          -- +(1,0) node[right=-2.5pt]{{\tiny 4}};
  \draw (a1)
          -- ++(0,-1) coordinate (a2)
          -- +(-1,0) node[left=-2.5pt]{{\tiny 2}};
  \draw (a2)
          -- ++(0,-1) coordinate (a3)
          -- +(-1,0) node[left=-2.5pt]{{\tiny 1}};
\draw (a3)
          -- ++(0,-1) coordinate (a4)
          -- +(1,0) node[right=-2.5pt]{{\tiny 5}};
    \draw (a4)
          --+ (0,-1) node[below=-2.5pt]{{\tiny 6}};
\end{tikzpicture}

    }
    --($.5*(f10)+.5*(f2)$)

    node [left=-5pt]
    {

          \begin{tikzpicture}[scale=.2]
          \draw (0,0) node[above=-2.5pt]{{\tiny 3}}
          -- ++(0,-1) coordinate (a1)
          -- +(1,0) node[right=-2.5pt]{{\tiny 4}};
  \draw (a1)
          -- ++(0,-1) coordinate (a2)
          -- +(0,0) coordinate (a5);
  \draw[pink] (a5)--+(135:1)  node[above left=-5pt]{{\tiny 2}} ;
     \draw[pink] (a5)--+(-135:1)  node[below left=-5pt]{{\tiny 1}} ;

  \draw (a2)
          -- ++(0,0) coordinate (a3)
          ;
\draw (a3)
          -- ++(0,-1) coordinate (a4)
          -- +(1,0) node[right=-2.5pt]{{\tiny 5}};
    \draw (a4)
          --+ (0,-1) node[below=-2.5pt]{{\tiny 6}};
\end{tikzpicture}

    }

  --(f2);

    \node at ($.4*(f8)+.6*(f2)$)
    {

      \begin{tikzpicture}[scale=.2]
          \draw (0,0) node[above=-2.5pt]{{\tiny 3}}
          -- ++(0,-1) coordinate (a1)
          -- +(1,0) node[right=-2.5pt]{{\tiny 4}};
  \draw (a1)
          -- +(0,-1) coordinate (a2);

   \draw[blue!30!pink] (a2) -- +(-1,0) node[left=-2.5pt]{{\tiny 2}};
  \draw[blue!30!pink]  (a2) -- +(-120:1)node[below left=-5pt]{{\tiny 1}};
  \draw[blue!30!pink]  (a2) -- +(-60:1)node[below right=-5pt]{{\tiny 6}};
    \draw[blue!30!pink]  (a2) -- +(0:1)node[right=-2.5pt]{{\tiny 5}};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]
     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw[particle] (1) node[below=4pt]{$1$}  --(2)node[below=4pt]{$2$};
      \draw[particle](3)node[above=4pt]{$5$}--(2);
        \draw[particle] (4)node[below=4pt]{$3$}--(2) ;
          \draw[particle] (4) --(5)node[below=4pt]{$4$};
    \end{tikzpicture}
  },
  C'_6=
  \raisebox{-.5cm}{
    \begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]
     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (4)  {};
          \node[ neuron,above of = 4] (3)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw[particle]  (2)node[below=4pt]{$2$}--(1) node[below=4pt]{$1$};
    \draw[particle] (2)    --(4)node[below=4pt]{$4$};
        \draw[particle] (4)--(3) node[above=4pt]{$5$} ;
         \draw [particle](5)node[below=4pt]{$3$} --(4);
    \end{tikzpicture}
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (5) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (a4) ;
       \coordinate [  above right of = a4] (6) ;
           \coordinate [  above left of = a4] (3) ;
         \coordinate [ above of = a3] (4) ;
   \draw (1) node[below=0pt]{\tiny  1} --(5)node[below=0pt]{{\tiny 5}};
      \draw (a1)  --(2)node[left=0pt]{{\tiny 2}};
         \draw (a2) --(a4)--(3)node[above=0pt]{{\tiny 3}};
           \draw (a4)--(6)node[above=0pt]{{\tiny 4}};
          \draw (a3) --(4)node[right=0pt]{\tiny  6};
\end{tikzpicture}}
,
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 3}}  --(6)node[below=0pt]{{\tiny 5}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 2}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 1}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 6}};
\end{tikzpicture}}
,
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 3}}  --(6)node[below=0pt]{{\tiny 1}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 2}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 5}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 6}};
\end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black },
          no edge from this parent/.style={
    every child/.append style={
      edge from parent/.style={draw=none}}} ]
     \node[neuron3] {}
      child {node[neuron3] {}node[below left=-7pt]{$5$}}
      child { node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$3$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}
        child[white] {node[neuron3] {}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$1$}}
           child {node[neuron3] {}node[below=0pt]{$2$}}}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}  }
, which gives a ordering ${\rho}[1,2,3,4,5]=(5,3,4,1,2)$.
That of $C'_6$ is
     \raisebox{-1cm}{
 \begin{tikzpicture}[shorten >=0pt,draw=black,scale=.25,
        node distance = .2cm,
        neuron3/.style = {circle, minimum size=.1pt, inner sep=0pt,  fill=black },
          no edge from this parent/.style={
    every child/.append style={
      edge from parent/.style={draw=none}}} ]
     \node[neuron3] {}
            child { node[neuron3] {}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$2$}}
           child {node[neuron3] {}node[below=0pt]{$1$}}}
        child[white] {node[neuron3] {}}
        child {node[neuron3] {}
        child {node[neuron3] {} node[below=0pt]{$3$}}
           child {node[neuron3] {}node[below=0pt]{$4$}}}}
        child {node[neuron3] {}node[below right=-7pt]{$5$}};
     \draw (0,0)--(.5,1) node[right=0pt]{$n$};
    \end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]
     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
       \node[ neuron,above of = 2] (3)  {};
   \node[ neuron,right of = 2] (4)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw[particle] (1) node[below=4pt]{$1$}  --(2)node[below=4pt]{$2$};
      \draw[particle](3)node[above=4pt]{$5$}--(2);
        \draw[particle] (4)node[below=4pt]{$3$}--(2) ;
          \draw[particle] (4) --(5)node[below=4pt]{$4$};
    \end{tikzpicture}
  }
  \!\!\!\!
 \raisebox{-.5cm}{
    \begin{tikzpicture}[shorten >=0pt,draw=black,
        node distance = \layersep,
        neuron/.style = {circle, minimum size=3pt, inner sep=0pt,  fill=black } ]
     \node[neuron] (1) {};
       \node[ neuron,right of = 1] (2)  {};
   \node[ neuron,right of = 2] (4)  {};
          \node[ neuron,above of = 4] (3)  {};
      \node[ neuron,right of = 4] (5)  {};
        \draw[particle]  (2)node[below=4pt]{$2$}--(1) node[below=4pt]{$1$};
    \draw[particle] (2)    --(4)node[below=4pt]{$4$};
        \draw[particle] (4)--(3) node[above=4pt]{$5$} ;
         \draw [particle](5)node[below=4pt]{$3$} --(4);
    \end{tikzpicture}
}
\!\!=\!
-
   \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (5) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (a4) ;
       \coordinate [  above right of = a4] (6) ;
           \coordinate [  above left of = a4] (3) ;
         \coordinate [ above of = a3] (4) ;
   \draw (1) node[below=0pt]{\tiny  1} --(5)node[below=0pt]{{\tiny 5}};
      \draw (a1)  --(2)node[left=0pt]{{\tiny 2}};
         \draw (a2) --(a4)--(3)node[above=0pt]{{\tiny 3}};
           \draw (a4)--(6)node[above=0pt]{{\tiny 4}};
          \draw (a3) --(4)node[right=0pt]{\tiny  6};
\end{tikzpicture}}
\!\!\!\!-\!\!\!\!
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 3}}  --(6)node[below=0pt]{{\tiny 5}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 2}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 1}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 6}};
\end{tikzpicture}}
\!\!\!\!-\!\!\!\!
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 3}}  --(6)node[below=0pt]{{\tiny 1}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 2}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 5}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 6}};
\end{tikzpicture}
\begin{tikzpicture}
    \draw (0,0)--(4,0);
    \draw (1,0)--(1,1);
    \draw (3,0)--(3,1);
    \draw (1.5,0)--(1.5,1);
    \fill (2,.7) circle (.02);
    \fill (2.3,.7) circle (.02);
    \fill (2.6,.7) circle (.02);

       \node at (1,1.2) {$\rho_1$};
       \node at (1.5,1.2) {$\rho_2$};
       \node at (3,1.2) {$\rho_{-1}$};

    \node at (4.2,0) {$n$};
    \node at (-.2,0) {$i$};

    \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
    \draw[particle] (0,-1)--(1.5,-1);
   \draw[particle](1.5,-1) --(3,-1);
   \draw[particle](3,-1)--(4.5,-1);
  \draw[particle] (6.5,-1)--(8,-1);
    \fill (0,-1) circle (.1);
      \fill (1.5,-1) circle (.1);
        \fill  (4.5,-1) circle (.1);
          \fill (3,-1) circle (.1);
         \fill  (6.5,-1) circle (.1);
           \fill  (8,-1) circle (.1);
            \fill  (5,-1) circle (.04);
             \fill  (5.5,-1) circle (.04);
              \fill  (6,-1) circle (.04);
              \node at (3,-2) {~};
    \end{tikzpicture}
         } \subfloat{
   \tikz{\node {~~~~~};}
           }             \subfloat{
   \begin{tikzpicture}[scale=.7]
   \draw[particle] (0,0)--(-1.5,0);
   \draw[particle] (0,0)-- (0,1.5);
 \draw[particle] (0,0)--(0,-1.5);
   \draw[particle] (0,0)-- (1,1);
\draw[particle] (0,0)--(-1,-1);
  \draw[particle] (0,0)-- (1,-1);
\draw[particle] (0,0)--(-1,1);
      \fill (1.3,0.3)  circle (.04);
          \fill (1.4,0) circle (.04);
          \fill (1.3,-0.3) circle (.04);
           \fill (-1.5,0)  circle (.1);
          \fill (0,0) circle (.1);
          \fill (0,1.5) circle (.1);
           \fill (0,-1.5)  circle (.1);
          \fill (1,1) circle (.1);
          \fill (-1,-1) circle (.1);
           \fill (-1,1) circle (.1);
          \fill (1,-1) circle (.1);
       \end{tikzpicture}
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ below of = a1] (2) ;
      \coordinate [ below of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 4}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[below=0pt]{{\tiny 2}};
         \draw (a2) --(3)node[below=0pt]{{\tiny 3}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 1}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 5}};
\end{tikzpicture}}
+
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ below of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ below of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 4}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[below=0pt]{{\tiny 2}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 1}};
          \draw (a3) --(4)node[below=0pt]{{\tiny 3}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 5}};
\end{tikzpicture}}
+
\raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ below of = a2] (3) ;
         \coordinate [ below of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 4}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 1 }};
         \draw (a2) --(3)node[below=0pt]{{\tiny 2}};
          \draw (a3) --(4)node[below=0pt]{{\tiny 3}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 5}};
\end{tikzpicture}}
\nl
&&+
\raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ below of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ below of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 4}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[below=0pt]{{\tiny 2}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 1}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 5}};
          \draw (a4) --(5)node[below=0pt]{{\tiny 3}};
\end{tikzpicture}}
+
\raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ below of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ below of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 4}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 1}};
         \draw (a2) --(3)node[below=0pt]{{\tiny 2}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 5}};
          \draw (a4) --(5)node[below=0pt]{{\tiny 3}};
\end{tikzpicture}}
+
\raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ below of = a3] (4) ;
    \coordinate [ below of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 4}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 1}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 5}};
          \draw (a3) --(4)node[below=0pt]{{\tiny 2}};
          \draw (a4) --(5)node[below=0pt]{{\tiny 3}};
\end{tikzpicture}
\begin{tikzpicture}
    \draw (0,0)--(4.5,0);
    \draw (1,0)--(1,1);
    \draw (3,0)--(3,1);
       \draw (3.5,0)--(3.5,1);
    \draw (1.5,0)--(1.5,1);
    \fill (2,.7) circle (.02);
    \fill (2.3,.7) circle (.02);
    \fill (2.6,.7) circle (.02);
    \node at (4.7,0) {$n$};
    \node at (-.2,0) {$i$};
      \node at (1,1.2) {$j$};

    \draw [decorate,decoration={brace,mirror,amplitude=10pt}]
   (3.6,1.1)-- (1.4,1.1)   node [midway,yshift=0.25in] {$(n{-}3)!$ permutations};
    \end{tikzpicture}
    }
 \ea
For example,
 \ba\label{starstar}
 \int \dif \mu_6
C_6^{S}(2) C_6^{S}(4)
&=&
-
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 2}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 1}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 3}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 5}};
\end{tikzpicture}}
-
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 2}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 1}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 5}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 3}};
\end{tikzpicture}}
-
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 2}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 3}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 1}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 5}};
\end{tikzpicture}}
\nl
&&-
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 2}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 3}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 5}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 1}};
\end{tikzpicture}}
-
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 2}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 5}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 1}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 3}};
\end{tikzpicture}}
-
  \raisebox{-.55cm}{
\begin{tikzpicture}[node distance=.4cm]
 \coordinate (1);
 \coordinate [ right of = 1] (a1) ;
  \coordinate [ right of = a1] (a2) ;
   \coordinate [ right of = a2] (a3) ;
    \coordinate [ right of = a3] (a4) ;
     \coordinate [ right of = a4] (6) ;
    \coordinate [ above of = a1] (2) ;
      \coordinate [ above of = a2] (3) ;
         \coordinate [ above of = a3] (4) ;
    \coordinate [ above of = a4] (5) ;

     \draw (1) node[below=0pt]{{\tiny 2}}  --(6)node[below=0pt]{{\tiny 6}};
      \draw (a1)  --(2)node[above=0pt]{{\tiny 4}};
         \draw (a2) --(3)node[above=0pt]{{\tiny 5}};
          \draw (a3) --(4)node[above=0pt]{{\tiny 3}};
          \draw (a4) --(5)node[above=0pt]{{\tiny 1}};
\end{tikzpicture}
\begin{tikzpicture}[shorten >=0pt,draw=black,scale=.5,
        node distance = 1cm,
        neuronaa/.style = {circle, minimum size=6pt, inner sep=0pt,  fill=black } ]
  \draw[line width=.03cm]  (0,0) node[neuronaa] (1) {}node[below left=-7pt]{
  \begin{tikzpicture}[node distance=.2cm]
 \coordinate (f1);
 \coordinate [ right of = f1] (fa1) ;
  \coordinate [ right of = fa1] (fa2) ;
   \coordinate [ right of = fa2] (fa3) ;
    \coordinate [ right of = fa3] (f5) ;
    \coordinate [ above of = fa1] (f2) ;
      \coordinate [ above of = fa2] (f3) ;
         \coordinate [ above of = fa3] (f4) ;
      \draw (f1) node[below=0pt]{{\tiny 2}}  --(f5)node[below=0pt]{{\tiny 1}};
      \draw (fa1)  --(f2)node[above=0pt]{{\tiny 3}};
         \draw (fa2) --(f3)node[above=0pt]{{\tiny 4}};
          \draw (fa3) --(f4)node[above=0pt]{{\tiny 5}};
\end{tikzpicture}
}
--++(120:2) node[neuronaa] (2) {}
node[left=-4pt]{
  \begin{tikzpicture}[node distance=.2cm]
 \coordinate (f1);
 \coordinate [ right of = f1] (fa1) ;
  \coordinate [ right of = fa1] (fa2) ;
   \coordinate [ right of = fa2] (fa3) ;
    \coordinate [ right of = fa3] (f5) ;
    \coordinate [ above of = fa1] (f2) ;
      \coordinate [ above of = fa2] (f3) ;
         \coordinate [ above of = fa3] (f4) ;
      \draw (f1) node[below=0pt]{{\tiny 4}}  --(f5)node[below=0pt]{{\tiny 3}};
      \draw (fa1)  --(f2)node[above=0pt]{{\tiny 5}};
         \draw (fa2) --(f3)node[above=0pt]{{\tiny 1}};
          \draw (fa3) --(f4)node[above=0pt]{{\tiny 2}};
\end{tikzpicture}
}
  --++(60:2) node[neuronaa] (3) {}
node[above left=-7pt]{
  \begin{tikzpicture}[node distance=.2cm]
 \coordinate (f1);
 \coordinate [ right of = f1] (fa1) ;
  \coordinate [ right of = fa1] (fa2) ;
   \coordinate [ right of = fa2] (fa3) ;
    \coordinate [ right of = fa3] (f5) ;
    \coordinate [ above of = fa1] (f2) ;
      \coordinate [ above of = fa2] (f3) ;
         \coordinate [ above of = fa3] (f4) ;
      \draw (f1) node[below=0pt]{{\tiny 1}}  --(f5)node[below=0pt]{{\tiny 5}};
      \draw (fa1)  --(f2)node[above=0pt]{{\tiny 2}};
         \draw (fa2) --(f3)node[above=0pt]{{\tiny 3}};
          \draw (fa3) --(f4)node[above=0pt]{{\tiny 4}};
\end{tikzpicture}
